The Future of Hard and Electromagnetic Probes at RHIC

Potential near- and long-term physics opportunities with jets, heavy flavors and electromagnetic probes at the Relativistic Heavy Ion Collider (RHIC) are presented. Much new physics remains to be unveiled using these probes, due to their sensitivity to the initial high density stage of RHIC collisions, when quark-gluon plasma (QGP) formation is expected. Additional physics will include addressing deconfinement, chiral symmetry restoration, properties of the strongly-coupled QGP and a possible weakly-interacting QGP, color glass condensate in the initial state, and hadronization. To fully realize the physics prospects of the RHIC energy regime, new detector components must be added to existing experiments, the RHIC machine luminosity upgraded, and a possible new detector with significantly extended coverage and capabilities added.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 7231
lineto showpage
 grestore


